ReplayRCA: Measuring Post-hoc Diagnosis and Live Oversight of Agent Failures by Counterfactual Replay

When a language-model agent fails a multi-step task, can another model find the decisive mistake and fix it with a single action? We introduce ReplayRCA, a benchmark that scores such diagnoses by intervention rather than by agreement with annotations: the environment is restored to the state preceding the chosen step, the proposed action replaces the agent's own, and the same agent continues. The score, causal repair, is the continuation success rate minus that of a paired placebo that replays the agent's original action through the same mechanism. Two tracks share this protocol: a post-hoc autopsy, where the diagnoser sees the whole failed run and is told that it failed, and live oversight, where a supervisor watches the run unfold and may intervene once, before an irreversible action, without knowing whether the run will fail. Tasks come from OpsWorld, a deterministic, procedurally generated back-office environment with six difficulty levels, the last of which is multimodal (QR codes, handwriting). On 62 calibrated systematic failures, the best of 13 frontier models (Grok 4.7) reaches a causal repair of +51.3 points; the top eight models are statistically indistinguishable, the flagship models of the two largest vendors rank 8th and 12th, and 5 items are repaired by no model. Forcing a strong model to intervene at the last step costs it 17.1 points, so the last-step shortcut of annotation-based attribution benchmarks does not transfer. On 87 runs, the two best live supervisors are statistically tied and one of them is a small open-weight model (DeepSeek V4.1 Flash); the supervisor that is among the best post-hoc diagnosers (GPT-6.1 Sol) is the weakest live one (-14.5 points on the same runs, p = 0.002), so post-hoc diagnostic performance can be a poor proxy for live oversight. The environment and the evaluation code are released at https://github.com/jeremy1392/RCAreplay.

==> fig_overview.tex <==
% Protocol overview (TikZ). Included from main.tex.
\begin{tikzpicture}[font=\small, >=Latex,
  act/.style={draw=black!60, rounded corners=2pt, minimum width=8mm, minimum height=6mm, fill=white, inner sep=2pt},
  badact/.style={act, draw=red!75!black, very thick},
  box/.style={draw=black!60, rounded corners=3pt, inner sep=5pt, align=left, fill=white},
  arr/.style={->, thick, black!70}]
  % ---- the recorded run
  \node[act] (a1) at (0,0) {$a_1$};
  \node[act, right=3mm of a1] (a2) {$a_2$};
  \node[right=2mm of a2] (dots1) {$\cdots$};
  \node[badact, right=2mm of dots1] (at) {$a_t$};
  \node[right=2mm of at] (dots2) {$\cdots$};
  \node[act, right=2mm of dots2] (aT) {$a_T$};
  \node[right=3mm of aT, text=red!75!black] (fail) {checker: fail};
  \draw[arr] (a1) -- (a2);
  \draw[arr] (aT) -- (fail);
  \node[above=2mm of dots1, xshift=6mm, text=black!70] {recorded run of the worker $\pi_w$ (deterministic environment, every observation stored)};
  % ---- the two tracks
  \node[box, below=11mm of a1.south west, anchor=north west, fill=orange!8, text width=58mm] (tracks)
    {\textbf{Autopsy track}: the diagnoser sees the whole run and is told that it failed; it returns one $(t, a')$.\\[3pt]
     \textbf{Oversight track}: the supervisor sees the run up to each irreversible action, outcome unknown; it may replace one of them.};
  % ---- restore
  \node[box, fill=black!5, right=12mm of tracks.east, anchor=west, text width=36mm] (restore)
    {\textbf{restore} $s_{t-1}$\\ replay $a_1,\ldots,a_{t-1}$; every observation checked against the record};
  \draw[arr] (tracks) -- node[above, font=\footnotesize] {$(t, a')$} (restore);
  \draw[arr, dashed] (at.south) -- ++(0,-4mm) -| (restore.north);
  % ---- the two branches, side by side under the restore box
  \node[box, fill=blue!8, text width=34mm, anchor=north] (fix) at ($(restore.south)+(-24mm,-9mm)$)
    {\textbf{intervention}: execute $a'$\\ the same worker continues, $k$ times};
  \node[box, fill=black!5, text width=34mm, anchor=north] (pl) at ($(restore.south)+(24mm,-9mm)$)
    {\textbf{placebo}: execute $a_t$ again\\ the same worker continues, $k$ times};
  \draw[arr] (restore.south) -- ++(0,-4mm) -| (fix.north);
  \draw[arr] (restore.south) -- ++(0,-4mm) -| (pl.north);
  \node[below=5mm of fix] (y1) {$\bar Y(t, a')$};
  \node[below=5mm of pl] (y2) {$\bar Y(t, a_t)$};
  \draw[arr] (fix) -- (y1);
  \draw[arr] (pl) -- (y2);
  \node[box, fill=white, below=4mm of $(y1)!0.5!(y2)$, anchor=north]
    {causal repair $\;\hat\rho(t,a') = \bar Y(t, a') - \bar Y(t, a_t)$};
\end{tikzpicture}


==> tables/example_diag.tex <==
\begin{threeparttable}
\begin{tabular}{lrp{0.45\linewidth}rrr}
\toprule
Diagnoser & Step & Replacement action & Fix & Placebo & Causal repair \\
\midrule
Grok 4.7 & 43 & \texttt{send\_email}\,\path|{"to": "louis.michel88@mail.example", "subject": "EUR 259.40...| & 5/5 & 1/5 & $+80.0$ \\
Kimi K3 & 43 & \texttt{send\_email}\,\path|{"to": "louis.michel88@mail.example", "subject": "Late-deliv...| & 5/5 & 1/5 & $+80.0$ \\
Gemini 4 Argon & 43 & \texttt{send\_email}\,\path|{"to": "louis.michel88@mail.example", "subject": "Late-deliv...| & 5/5 & 1/5 & $+80.0$ \\
GPT-6.1 Sol & 43 & \texttt{send\_email}\,\path|{"to": "louis.michel88@mail.example", "subject": "Late-deliv...| & 5/5 & 1/5 & $+80.0$ \\
GLM 5.3 & 43 & \texttt{send\_email}\,\path|{"to": "louis.michel88@mail.example", "subject": "Late-deliv...| & 5/5 & 1/5 & $+80.0$ \\
Claude Opus 5.5 & 43 & \texttt{send\_email}\,\path|{"to": "louis.michel88@mail.example", "subject": "Late-deliv...| & 5/5 & 1/5 & $+80.0$ \\
GPT-6 Astra & 43 & \texttt{send\_email}\,\path|{"to": "louis.michel88@mail.example", "subject": "T-2248: EU...| & 5/5 & 1/5 & $+80.0$ \\
DeepSeek V4 Pro & 43 & \texttt{send\_email}\,\path|{"to": "louis.michel88@mail.example", "subject": "Late-deliv...| & 4/5 & 1/5 & $+60.0$ \\
GPT-6 Luna & 43 & \texttt{send\_email}\,\path|{"to": "louis.michel88@mail.example", "subject": "Late-deliv...| & 4/5 & 1/5 & $+60.0$ \\
Claude Fable 5.1 & 34 & \texttt{get\_order}\,\path|{"order_id": "O-53716"}| & 3/5 & 0/5 & $+60.0$ \\
Claude Haiku 5.5 & 34 & \texttt{get\_order}\,\path|{"order_id": "O-53716"}| & 3/5 & 0/5 & $+60.0$ \\
Claude Sonnet 5.5 & 34 & \texttt{get\_order}\,\path|{"order_id": "O-13801"}| & 1/5 & 0/5 & $+20.0$ \\
Gemini 3.8 Flash & 42 & \texttt{issue\_refund}\,\path|{"order_id": "O-89161", "amount": 12.26, "reason": "-"}| & 0/5 & 3/5 & $-60.0$ \\
\bottomrule
\end{tabular}
\begin{tablenotes}\footnotesize
\item Fix and placebo: successful continuations out of $k = 5$.
\end{tablenotes}
\end{threeparttable}

